Parametrizing nilpotent orbits in $p$-adic symmetric spaces using Bruhat-Tits theory

Let $k$ be a field with a nontrivial discrete valuation which is complete and has perfect residue field. Let $G$ be the group of $k$-rational points of a reductive, linear algebraic group $\textbf{G}$ equipped with an involution $\theta$ defined over $k.$ Let $\mathfrak{p}$ denote the $(-1)$-eigenspace in the decomposition of the Lie algebra of $G$ under the differential $d\theta.$ If $\textbf{H}$ is a subgroup of $\textbf{G}^{\theta}$, the set of $\theta$-fixed points, which contains the connected component of $\textbf{G}^{\theta},$ then $H=\textbf{H}(k)$ acts on $\mathfrak{p}$, which we treat as a symmetric space. Let $r \in \mathbb{R}.$ Under mild restrictions on $\textbf{G}$ and $k,$ the set of nilpotent $H$-orbits in $\mathfrak{p}$ is parametrized by equivalence classes of noticed Moy-Prasad cosets of depth $r$ which lie in $\mathfrak{p}.$

==> sl3.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=sl3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7238,7232)(2383,-7581)
\put(6271,-5476){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{A}(\textbf{T}, \mathbb{Q}_p)$}%
}}}}
\put(7487,-3068){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\check{\alpha}$}%
}}}}
\put(4124,-3011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\check{\beta}$}%
}}}}
\put(6026,-2544){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_3$}%
}}}}
\put(6029,-2931){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(6103,-4301){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(6294,-4631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\alpha+0}$}%
}}}}
\put(8118,-4644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\alpha-1}$}%
}}}}
\put(4496,-4643){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\alpha+1}$}%
}}}}
\put(3009,-4030){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\alpha+\beta+0}$}%
}}}}
\put(5112,-1582){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\beta-1}$}%
}}}}
\put(7007,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\beta+0}$}%
}}}}
\put(8744,-1598){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\beta+1}$}%
}}}}
\put(5476,-2944){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(3001,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{A}(\textbf{T}', \mathbb{Q}_p)$}%
}}}}
\end{picture}%

